Convective proton and He3 ingestion into helium burning: Nucleosynthesis during a post-AGB thermal pulse

A thermal pulse during the post-AGB phase of stellar evolution may lead to a unique mode of light element nucleosynthesis. The stage is set by the ingestion of the unprocessed envelope material into the hot He-flash convection zone below. If the temperature is sufficiently large and the C12 abundance high enough (e.g. T_8 > 0.8, X(C12) ~ 0.4 and X(H) ~ 1E-3) protons react faster with C12 and form C13 than destroying Be7 The latter forms by alpha-capture of He3 after an initial reduction of the He3 abundance to about 3E-5 X(He4) by the ppI reaction He3(He3,2p)He4 (for T_8 ~ 1). All He3 is burned within minutes to weeks depending on the temperature. Be7 is now present at about the previously mentioned level of He3. Its further fate is determined by the reactions Be7(e-,nu)Li7 and the alpha-capture reactions of Be7 and Li7. These captures lead to the production of Be11 which in turn is finally destroyed by Be11(alpha,n)N14$. The details of this mechanism of light element production in real stars is expected to be fairly dependent on the description of mixing.

==> he-la-inc.tex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4140,1389)(1306,-1708)
%\thinlines
\put(2476,-736){\line( 0,-1){360}}
\put(2476,-1096){\vector( 1, 0){315}}
\put(1531,-736){\line( 0,-1){810}}
\put(1531,-1546){\vector( 1, 0){1170}}
\put(3826,-1096){\line( 1, 0){1350}}
\put(5176,-1096){\line( 0, 1){450}}
\put(5176,-646){\vector( 1, 0){225}}
\put(4996,-1546){\line( 1, 0){180}}
\put(5176,-1546){\line( 0, 1){450}}
\put(5176,-1096){\line( 0,-1){180}}
\put(5176,-1276){\line( 0, 1){180}}
\put(5176,-1096){\line( 0,-1){ 90}}
\put(5176,-1186){\vector( 1, 0){225}}
\put(1306,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}Be7(e$^-$,$\nu$)Li7(p,$\alpha$)He4}}}
\put(2791,-1141){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}($\alpha,\gamma$)B11}}}
\put(2791,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}($\alpha,\gamma$)C11{(e$^+\nu$)}B11}}}
\put(5446,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}($\alpha$,n)N14}}}
\put(5446,-1276){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{(p,$\alpha$)}2He4}}}
\end{picture}

